On the Practice of Scaling Search Conversion Rate Prediction

Scaling a Search Conversion Rate (CVR) prediction model, especially in high-traffic environments, presents a challenge: superior model quality needs to be balanced with strict constraints on training cost and serving latency. This paper details an effective approach for scaling modern search CVR prediction models. We begin with an empirical study to understand the scaling performance of search CVR models, analyzing how quality improves as we scale three key factors of model backbone computation, the size of embedding parameters, and the volume of training data. We use a large-scale production dataset, comprising over a year of customer interaction logs from a high-traffic e-commerce platform, to evaluate the scalability of several state-of-the-art architectures and their ensembles. Our key findings are: (1) selecting the right backbone and scaling factors is crucial; (2) the impact of scaling backbone, embedding, and data is largely independent and additive, which has implications for more efficient scaling exploration; (3) a streamlined warmstart strategy can accelerate training iterations while simplifying new updates; (4) inference optimization strategies such as decoupled graph execution and dynamic batching can enable low-latency GPU serving even for high-capacity models. Compared to a baseline of a pre-scaling production model, we ultimately deployed a model trained on 2.5x larger training data with 8x more inference compute while having minimal latency impact. Online A/B tests also demonstrate that our launches achieved a combined +2.6% gain in a key metric of search conversion rate.

==> figures/cpu-vs-gpu-tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %title={Performance Comparison: CPU vs. GPU},
        xlabel={Batch Size},
        ylabel={P99 Latency (ms)},
        legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1}, % Position legend outside and below the plot
        xmin=0, xmax=600, % Set x-axis limits
        ymin=0, ymax=100, % Set y-axis limits to accommodate all data
        ytick={0,25,...,100}, % Set y-axis ticks every 25
        xtick={0,50,...,600}, % Set x-axis ticks every 50 for readability
        %xtick={30, 60, 120}, % Define ticks on the x-axis
        %ytick={0,}, % Define ticks on the y-axis
        grid=major, % Add a major grid for better readability
        width=12cm, % Make the plot responsive to the text width
        height=4cm,
        xmin=0, % Start x-axis from 0
    ]

    % Plot for CPU
    % This plot contains data points that are not present in the GPU series.
    \addplot[
        color=blue,
        %mark=square*,
        %mark options={fill=blue!50!white},
        very thick,
        solid,
    ] coordinates {
        (1, 17.95165625)
        (5, 15.71223977)
        (10, 16.65113967)
        (20, 31.0143537)
        (30, 53.58232916)
        (60, 87.53753579)
        (120, 174.5781086)
    };
    \addlegendentry{CPU}

    % Plot for GPU (baseline)
    % This plot starts from batch size 10 and has more data points at the end.
    \addplot[
        color=red,
        %mark=triangle*,
        %mark options={fill=red!50!white},
        ultra thick,
        dashed,
    ] coordinates {
        (10, 67.09902609)
        (20, 66.38854108)
        (30, 67.24196548)
        (60, 68.21752039)
        (120, 68.20848719)
        (180, 70.30659252)
        (240, 71.7310241)
        (300, 74.85763217)
        (400, 76.37750407)
        (500, 80.58134528)
        (600, 82.10018276)
    };
    \addlegendentry{GPU (unoptimized)}

    % Plot for GPU (optimized)
    \addplot[
        color=green!60!black,
        %mark=*,
        %mark options={fill=green!50!white},
        ultra thick,
        dashdotted,
    ] coordinates {
        (10, 13.90699119)
        (20, 14.71893193)
        (30, 14.38039318)
        (60, 15.1160786)
        (120, 16.89893781)
        (180, 18.69459375)
        (240, 21.99078971)
        (300, 23.15967491)
        (400, 26.61430816)
        (500, 29.26411495)
        (600, 32.47045003)
    };
    \addlegendentry{GPU (optimized)}

    \end{axis}
\end{tikzpicture}

==> figures/data-scaling-line-chart.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %title={Model Performance Comparison},
        xlabel={Duration of Training Data (days)},
        ylabel={$\Delta$mAP (\%)},
        xmin=30, xmax=310, % Set x-axis limits
        ymin=-0.1, ymax=1.75, % Set y-axis limits to accommodate all data
        xtick={35, 70, 140, 300}, % Define ticks on the x-axis
        ytick={0, 0.5, 1.0, 1.5, 2.0}, % Define ticks on the y-axis
        legend pos=south east, % Position the legend inside the plot area
        legend style={legend cell align=left},
        grid=major, % Add a major grid
        grid style={dashed, gray!30},
        width=8cm, % Set the width of the plot
        height=7cm, % Set the height of the plot
        ]
\if 0
        % Plot 1: DCNv2 with DNN Width 768
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
                (30, 0.00)
                (60, 0.79)
                (120, 1.42)
            };
        \addlegendentry{DCNv2 with DNN Width 768}

        % Plot 2: DCNv2 with DNN Width 6144
        \addplot[
            color=red,
            mark=triangle,
            ]
            coordinates {
                (30, 0.31)
                (60, 1.10)
                (120, 1.73)
            };
        \addlegendentry{DCNv2 with DNN Width 6144}
\fi
        % Plot 3: RankMixer with 64 d_model
        \addplot[
            color=green!60!black,
            mark=o,
            ]
            coordinates {
                (35, 0)
                (70, 0.40)
                (140, 0.67)
                (300, 0.72)
            };
        \addlegendentry{Transformer (Seq Len 16)}

        % Plot 4: RankMixer with 256 d_model
        \addplot[
            color=orange,
            mark=diamond,
            ]
            coordinates {
                (35, 0.37)
                (70, 0.87)
                (140, 1.24)
                (300, 1.49)
            };
        \addlegendentry{Transformer (Seq Len 128)}

        % Plot 5: MaskNet with 1 mask layer
        \addplot[
            color=purple,
            mark=star,
            ]
            coordinates {
                (35, 0.21)
                (70, 0.65)
                (140, 0.98)
                (300, 1.11)
            };
        \addlegendentry{MaskNet (Cross Width 512)}

        % Plot 6: MaskNet with 8 mask layers
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
                (35, 0.52)
                (70, 1.06)
                (140, 1.44)
                (300, 1.60)
            };
        \addlegendentry{MaskNet (Cross Width 4096)}
    \end{axis}
\end{tikzpicture}


\if 0

\begin{tikzpicture}
    \begin{axis}[
        %title={Model Performance Comparison},
        xlabel={Duration of Training Data (days)},
        ylabel={$\Delta$mAP (\%)},
        xmin=25, xmax=125, % Set x-axis limits
        ymin=-0.5, ymax=2.0, % Set y-axis limits to accommodate all data
        xtick={30, 60, 120}, % Define ticks on the x-axis
        ytick={-0.5, 0, 0.5, 1.0, 1.5, 2.0}, % Define ticks on the y-axis
        legend pos=south east, % Position the legend inside the plot area
        legend style={legend cell align=left},
        grid=major, % Add a major grid
        grid style={dashed, gray!30},
        width=12cm, % Set the width of the plot
        height=6cm, % Set the height of the plot
        ]

        % Plot 1: DCNv2 with DNN Width 768
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
                (30, 0.00)
                (60, 0.79)
                (120, 1.42)
            };
        \addlegendentry{DCNv2 with DNN Width 768}

        % Plot 2: DCNv2 with DNN Width 6144
        \addplot[
            color=red,
            mark=triangle,
            ]
            coordinates {
                (30, 0.31)
                (60, 1.10)
                (120, 1.73)
            };
        \addlegendentry{DCNv2 with DNN Width 6144}

        % Plot 3: RankMixer with 64 d_model
        \addplot[
            color=green!60!black,
            mark=o,
            ]
            coordinates {
                (30, 0.08)
                (60, 0.85)
                (120, 1.55)
            };
        \addlegendentry{RankMixer with $d_{\text{model}}$ 64}

        % Plot 4: RankMixer with 256 d_model
        \addplot[
            color=orange,
            mark=diamond,
            ]
            coordinates {
                (30, 0.33)
                (60, 0.98)
                (120, 1.77)
            };
        \addlegendentry{RankMixer with $d_{\text{model}}$ 256}

\if 0
        % Plot 5: MaskNet with 1 mask layer
        \addplot[
            color=purple,
            mark=star,
            ]
            coordinates {
                (30, -0.20)
                (60, 0.66)
                (120, 1.24)
            };
        \addlegendentry{1-layer MaskNet}

        % Plot 6: MaskNet with 8 mask layers
        \addplot[
            color=cyan,
            mark=pentagon,
            ]
            coordinates {
                (30, 0.05)
                (60, 0.79)
                (120, 1.52)
            };
        \addlegendentry{8-layer MaskNet}
\fi
    \end{axis}
\end{tikzpicture}

\fi

==> figures/emb_data_scaling_line_chart_v2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Duration of Training Data (days)},
        ylabel={$\Delta$mAP (\%)},
        xmin=30, xmax=150,
        ymin=-0.1, ymax=1.2,
        xtick={35, 70, 140},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        legend pos=south east,
        legend style={legend cell align=left},
%%        legend style={legend cell align=left, nodes={scale=0.8, transform shape}}, % Slightly scaled down legend
        grid=major,
        grid style={dashed, gray!30},
        width=8cm,
        height=7cm,
        ]

        % Plot 1: Emb dim 16
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
                (35, 0.00)
                (70, 0.48)
                (140, 0.87)
            };
        \addlegendentry{Emb dim 16}

        % Plot 2: Emb dim 32 (New)
        \addplot[
            color=green!60!black,
            mark=o,
            ]
            coordinates {
                (35, 0.05)
                (70, 0.52)
                (140, 0.96)
            };
        \addlegendentry{Emb dim 32}

        % Plot 3: Emb dim 64 (New)
        \addplot[
            color=orange,
            mark=diamond,
            ]
            coordinates {
                (35, 0.10)
                (70, 0.60)
                (140, 1.00)
            };
        \addlegendentry{Emb dim 64}

        % Plot 4: Emb dim 128
        \addplot[
            color=red,
            mark=triangle,
            ]
            coordinates {
                (35, 0.12)
                (70, 0.65)
                (140, 1.00)
            };
        \addlegendentry{Emb dim 128}

        % Plot 5: Emb dim 256 (New)
        \addplot[
            color=purple,
            mark=star,
            ]
            coordinates {
                (35, 0.14)
                (70, 0.68)
                (140, 0.99)
            };
        \addlegendentry{Emb dim 256}

    \end{axis}
\end{tikzpicture}
